Learning Stochastic Recurrent Networks

Leveraging advances in variational inference, we propose to enhance recurrent neural networks with latent variables, resulting in Stochastic Recurrent Networks (STORNs). The model i) can be trained with stochastic gradient methods, ii) allows structured and multi-modal conditionals at each time step, iii) features a reliable estimator of the marginal likelihood and iv) is a generalisation of deterministic recurrent neural networks. We evaluate the method on four polyphonic musical data sets and motion capture data.

==> tex/computationalmodel.tex <==
\tiny
\begin{tikzpicture}[
    -latex,
    auto,
    node distance=12em,
    on grid,
    semithick]

%\tikzstyle{comp} = [rectangle, draw=black, fill=white, text=black, minimum width=3em, minimum height=3em, line width=.1em]
\tikzstyle{data} = [rectangle, draw=black, fill=magenta, text=black, minimum width=3em, minimum height=3em, line width=.1em]

\tikzstyle{sample} = [rectangle, draw=black, fill=green, text=black, minimum width=3em, minimum height=3em, line width=.1em]

\tikzstyle{invisible} = [draw=none, fill=none, text=black]

\tikzstyle{gen} = [rectangle, draw=black, fill=teal, text=white, minimum width=3em, minimum height=3em, line width=.1em]

\tikzstyle{recog} = [rectangle, draw=black, fill=cyan, text=white, minimum width=3em, minimum height=3em, line width=.1em]

\node[data] (X1) {$x_t$};
\node[data] (X2) [right=10em of X1] {$x_{t+1}$};
\node[data] (X3) [right=10em of X2] {$x_{t+2}$};

\node[recog] (HR1) [below=5em of X1] {$h_t^r$};
\node[recog] (HR2) [below=5em of X2] {$h_{t+1}^r$};
\node[recog] (HR3) [below=5em of X3] {$h_{t+2}^r$};

\node[recog] (Q1) [below=5em of HR1] {$y_t^g$};
\node[recog] (Q2) [below=5em of HR2] {$y_{t+1}^g$};
\node[recog] (Q3) [below=5em of HR3] {$y_{t+2}^g$};

\node[sample] (Z1) [below=5em of Q1] {$z_t$};
\node[sample] (Z2) [below=5em of Q2] {$z_{t+1}$};
\node[sample] (Z3) [below=5em of Q3] {$z_{t+2}$};

\node[gen] (HG1) [below=5em of Z1] {$h_t^g$};
\node[gen] (HG2) [below=5em of Z2] {$h_{t+1}^g$};
\node[gen] (HG3) [below=5em of Z3] {$h_{t+2}^g$};

\node[gen] (Y1) [below=5em of HG1] {$y_t^g$};
\node[gen] (Y2) [below=5em of HG2] {$y_{t+1}^g$};
\node[gen] (Y3) [below=5em of HG3] {$y_{t+2}^g$};

\node[invisible] (pastr) [left=5em of HR1] {$\dots$};
\node[invisible] (futurer) [right=5em of HR3] {$\dots$};

\node[invisible] (pastg) [left=5em of HG1] {$\dots$};
\node[invisible] (futureg) [right=5em of HG3] {$\dots$};

\path[line width=.1em] (X1) edge (HR1);
\path[line width=.1em] (X2) edge (HR2);
\path[line width=.1em] (X3) edge (HR3);

\path[line width=.1em] (HR1) edge (Q1);
\path[line width=.1em] (HR2) edge (Q2);
\path[line width=.1em] (HR3) edge (Q3);

\path[line width=.1em] (Q1) edge (Z1);
\path[line width=.1em] (Q2) edge (Z2);
\path[line width=.1em] (Q3) edge (Z3);

\path[line width=.1em] (Z1) edge (HG1);
\path[line width=.1em] (Z2) edge (HG2);
\path[line width=.1em] (Z3) edge (HG3);

\draw (X1) edge[line width=.1em, out=330,in=135] (HG2);
\draw (X2) edge[line width=.1em, out=330,in=135] (HG3);
\draw (X3) edge[line width=.1em, out=330,in=135] (futureg);

\path[line width=.1em] (HG1) edge (Y1);
\path[line width=.1em] (HG2) edge (Y2);
\path[line width=.1em] (HG3) edge (Y3);

\path[line width=.1em] (pastr) edge (HR1);
\path[line width=.1em] (HR1) edge (HR2);
\path[line width=.1em] (HR2) edge (HR3);
\path[line width=.1em] (HR3) edge (futurer);

\path[line width=.1em] (pastg) edge (HG1);
\path[line width=.1em] (HG1) edge (HG2);
\path[line width=.1em] (HG2) edge (HG3);
\path[line width=.1em] (HG3) edge (futureg);

\draw (Y1) edge[line width=.1em, color=red,out=60,in=300] (X1);
\draw (Y2) edge[line width=.1em, color=red,out=60,in=300] (X2);
\draw (Y3) edge[line width=.1em, color=red,out=60,in=300] (X3);


\end{tikzpicture}


==> tex/graphicalmodel.tex <==
\tiny
\begin{tikzpicture}[
    -latex,
    auto,
    node distance=12em,
    on grid,
    semithick]

\tikzstyle{deterministic} = [diamond, draw=black, fill=white, text=black, minimum width=5em, minimum height=5em, line width=.1em]
\tikzstyle{stochastic} = [circle, line width=.1em, draw=black, fill=white, text=black, minimum width=3.5em, minimum height=4em]
\tikzstyle{invisible} = [draw=none, fill=none, text=black]
\tikzstyle{stochastic2} = [circle, line width=.1em, draw=black, top color=white, bottom color=red, text=black, minimum width=4em, minimum height=4em]


\node[stochastic] (Z1) {$z_t$};
\node[stochastic] (Z2) [right=8em of Z1] {$z_{t+1}$};
\node[stochastic] (Z3) [right=8em of Z2] {$z_{t+2}$};

\node[deterministic] (H1) [below=8em of Z1] {$h_t$};
\node[deterministic] (H2) [below=8em of Z2] {$h_{t+1}$};
\node[deterministic] (H3) [below=8em of Z3] {$h_{t+2}$};

\node[invisible] (past) [left=5em of H1] {$\dots$};
\node[invisible] (future) [right=5em of H3] {$\dots$};

\node[stochastic] (X1) [below=8em of H1] {$x_t$};
\node[stochastic] (X2) [below=8em of H2] {$x_{t+1}$};
\node[stochastic] (X3) [below=8em of H3] {$x_{t+2}$};

\path[line width=.1em] (Z1) edge (H1);
\path[line width=.1em] (Z2) edge (H2);
\path[line width=.1em] (Z3) edge (H3);

\path[line width=.1em] (X1) edge (H1);
\path[line width=.1em] (X2) edge (H2);
\path[line width=.1em] (X3) edge (H3);

\path[line width=.1em] (H1) edge (X2);
\path[line width=.1em] (H2) edge (X3);

\path[line width=.1em] (past) edge (H1);
\path[line width=.1em] (H1) edge (H2);
\path[line width=.1em] (H2) edge (H3);
\path[line width=.1em] (H3) edge (future);
%\path (C) edge [bend left =25] node[below =0.15 cm] {$1/2$} (A);
%\path (A) edge [bend right = -15] node[below =0.15 cm] {$1/2$} (C);
%\path (A) edge [bend left =25] node[above] {$1/4$} (B);
%\path (B) edge [bend left =15] node[below =0.15 cm] {$1/2$} (A);
%\path (C) edge [bend left =15] node[below =0.15 cm] {$1/2$} (B);
%\path (B) edge [bend right = -25] node[below =0.15 cm] {$1/2$} (C);
\end{tikzpicture}

